Limit distribution theory for block estimators in multiple isotonic regression

We study limit distributions for the tuning-free max-min block estimator originally proposed in [FLN17] in the problem of multiple isotonic regression, under both fixed lattice design and random design settings. We show that, if the regression function $f_0$ admits vanishing derivatives up to order $\alpha_k$ along the $k$-th dimension ($k=1,\ldots,d$) at a fixed point $x_0 \in (0,1)^d$, and the errors have variance $\sigma^2$, then the max-min block estimator $\hat{f}_n$ satisfies \begin{align*} (n_\ast/\sigma^2)^{\frac{1}{2+\sum_{k \in \mathcal{D}_\ast} \alpha_k^{-1}}}\big(\hat{f}_n(x_0)-f_0(x_0)\big)\rightsquigarrow \mathbb{C}(f_0,x_0). \end{align*} Here $\mathcal{D}_\ast, n_\ast$, depending on $\{\alpha_k\}$ and the design points, are the set of all `effective dimensions' and the size of `effective samples' that drive the asymptotic limiting distribution, respectively. If furthermore either $\{\alpha_k\}$ are relative primes to each other or all mixed derivatives of $f_0$ of certain critical order vanish at $x_0$, then the limiting distribution can be represented as $\mathbb{C}(f_0,x_0) =_d K(f_0,x_0) \cdot \mathbb{D}_{\alpha}$, where $K(f_0,x_0)$ is a constant depending on the local structure of the regression function $f_0$ at $x_0$, and $\mathbb{D}_{\alpha}$ is a non-standard limiting distribution generalizing the well-known Chernoff distribution in univariate problems. The above limit theorem is also shown to be optimal both in terms of the local rate of convergence and the dependence on the unknown regression function whenever such dependence is explicit (i.e. $K(f_0,x_0)$), for the full range of $\{\alpha_k\}$ in a local asymptotic minimax sense.

==> (inline-0) <==
\begin{tikzpicture}[xscale=1.5,yscale=1.5]
	\draw[->][draw=black, thick] (0,0) -- (e,0);
	\draw[->][draw=black, thick] (0,0)--(0,e);
	 \fill[fill=cyan] plot[smooth, samples=100, domain=1.423862-0.03 :1.423862+0.02] (1.423862-0.01,0) -- (1.423862-0.01,e)-- (1.423862+0.01,e)--(1.423862+0.01,0);
	\fill[fill=purple] plot[smooth, samples=100, domain=1.423862-0.12 :1.423862] (1.29442,0.129442-0.01) -- (1.423862,0.129442-0.01)-- (1.423862,0.129442+0.01)--(1.29442,0.129442+0.01);
	\draw[->][thick] (1.25,-0.15)--(1.35,0.1);
	\node [below] at (1.25,-0.15) {\scriptsize width $=n^{-1/d}\gg n^{-1/3}$};
	\draw [fill,red] ( 1.423862 , 1.423862 ) circle [radius=0.035];

	\draw [fill] ( 0.129442 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.129442 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.258884 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.388326 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.517768 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.64721 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.776652 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 0.9060939 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.035536 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.164978 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.29442 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.423862 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.553304 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.682746 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.812188 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 1.94163 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 2.071072 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 2.200514 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 2.329956 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 2.459398 , 2.58884 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.129442 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.258884 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.388326 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.517768 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.64721 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.776652 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 0.9060939 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.035536 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.164978 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.29442 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.423862 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.553304 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.682746 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.812188 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 1.94163 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 2.071072 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 2.200514 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 2.329956 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 2.459398 ) circle [radius=0.015];
	\draw [fill] ( 2.58884 , 2.58884 ) circle [radius=0.015];
	\node [below] at (e,-0.1) {$1$};
	\node [left] at (-0.1,e) {$2\sim d$};

	\draw[->][draw=black, thick] (4,0) -- (e+4,0);
	\draw[->][draw=black, thick] (4,0)--(4,e);
	\node [below] at (e+4,-0.1) {$1$};
	\node [left] at (3.9,e) {$2\sim d$};
    \fill[fill=cyan] plot[smooth, samples=100, domain=5.423862-0.12 :5.423862+0.12] (5.423862-0.06,0) -- (5.423862-0.06,e)-- (5.423862+0.06,e)--(5.423862+0.06,0);
    \draw[->][thick] (5.25,-0.15)--(5.4,0.1);
    \node [below] at (5.25,-0.15) {\scriptsize width $=n^{-1/3}$};

	\draw [fill] ( 4.863742 , 1.486803 ) circle [radius=0.015];
	\draw [fill] ( 4.080712 , 2.696222 ) circle [radius=0.015];
	\draw [fill] ( 4.796714 , 2.462267 ) circle [radius=0.015];
	\draw [fill] ( 6.291837 , 2.245878 ) circle [radius=0.015];
	\draw [fill] ( 4.000537 , 0.4942758 ) circle [radius=0.015];
	\draw [fill] ( 6.506049 , 2.652197 ) circle [radius=0.015];
	\draw [fill] ( 4.870989 , 0.01297806 ) circle [radius=0.015];
	\draw [fill] ( 4.006691 , 1.951432 ) circle [radius=0.015];
	\draw [fill] ( 5.023796 , 1.512604 ) circle [radius=0.015];
	\draw [fill] ( 5.572781 , 0.6277619 ) circle [radius=0.015];
	\draw [fill] ( 6.15351 , 0.3223979 ) circle [radius=0.015];
	\draw [fill] ( 5.915743 , 0.5224453 ) circle [radius=0.015];
	\draw [fill] ( 5.772774 , 2.358049 ) circle [radius=0.015];
	\draw [fill] ( 5.699764 , 0.7848534 ) circle [radius=0.015];
	\draw [fill] ( 5.242474 , 1.785324 ) circle [radius=0.015];
	\draw [fill] ( 6.096835 , 2.423027 ) circle [radius=0.015];
	\draw [fill] ( 6.296576 , 0.01148179 ) circle [radius=0.015];
	\draw [fill] ( 6.395734 , 1.698404 ) circle [radius=0.015];
	\draw [fill] ( 4.328508 , 2.266044 ) circle [radius=0.015];
	\draw [fill] ( 4.517098 , 1.107263 ) circle [radius=0.015];
	\draw [fill] ( 5.685448 , 2.22952 ) circle [radius=0.015];
	\draw [fill] ( 5.571663 , 0.05398263 ) circle [radius=0.015];
	\draw [fill] ( 6.502146 , 1.883172 ) circle [radius=0.015];
	\draw [fill] ( 6.246273 , 0.8923327 ) circle [radius=0.015];
	\draw [fill] ( 5.713637 , 2.000152 ) circle [radius=0.015];
	\draw [fill] ( 4.701007 , 2.166182 ) circle [radius=0.015];
	\draw [fill] ( 5.860708 , 0.1916701 ) circle [radius=0.015];
	\draw [fill] ( 6.078881 , 2.460608 ) circle [radius=0.015];
	\draw [fill] ( 6.58116 , 1.591952 ) circle [radius=0.015];
	\draw [fill] ( 4.666526 , 1.941945 ) circle [radius=0.015];
	\draw [fill] ( 6.569294 , 0.5897122 ) circle [radius=0.015];
	\draw [fill] ( 6.321852 , 2.417382 ) circle [radius=0.015];
	\draw [fill] ( 6.163285 , 1.006202 ) circle [radius=0.015];
	\draw [fill] ( 4.991219 , 2.544701 ) circle [radius=0.015];
	\draw [fill] ( 5.951376 , 0.001363328 ) circle [radius=0.015];
	\draw [fill] ( 4.944948 , 1.993917 ) circle [radius=0.015];
	\draw [fill] ( 5.121247 , 2.451208 ) circle [radius=0.015];
	\draw [fill] ( 4.472425 , 0.5621632 ) circle [radius=0.015];
	\draw [fill] ( 4.211772 , 2.251553 ) circle [radius=0.015];
	\draw [fill] ( 4.122645 , 2.437769 ) circle [radius=0.015];
	\draw [fill] ( 5.989158 , 1.467577 ) circle [radius=0.015];
	\draw [fill] ( 4.701585 , 0.09818859 ) circle [radius=0.015];
	\draw [fill] ( 6.342445 , 1.393171 ) circle [radius=0.015];
	\draw [fill] ( 5.852477 , 0.3984161 ) circle [radius=0.015];
	\draw [fill] ( 4.685843 , 2.102122 ) circle [radius=0.015];
	\draw [fill] ( 5.76797 , 1.447292 ) circle [radius=0.015];
	\draw [fill] ( 6.034979 , 2.352537 ) circle [radius=0.015];
	\draw [fill] ( 4.486523 , 2.122113 ) circle [radius=0.015];
	\draw [fill] ( 6.235523 , 0.2446212 ) circle [radius=0.015];
	\draw [fill] ( 5.103887 , 0.1456143 ) circle [radius=0.015];
	\draw [fill] ( 5.522787 , 1.699267 ) circle [radius=0.015];
	\draw [fill] ( 5.689926 , 2.482281 ) circle [radius=0.015];
	\draw [fill] ( 6.689156 , 2.100079 ) circle [radius=0.015];
	\draw [fill] ( 4.940951 , 2.40126 ) circle [radius=0.015];
	\draw [fill] ( 6.187736 , 0.9212216 ) circle [radius=0.015];
	\draw [fill] ( 5.560745 , 0.5334482 ) circle [radius=0.015];
	\draw [fill] ( 4.959011 , 0.09583911 ) circle [radius=0.015];
	\draw [fill] ( 4.685673 , 2.103981 ) circle [radius=0.015];
	\draw [fill] ( 4.964052 , 2.44708 ) circle [radius=0.015];
	\draw [fill] ( 5.830937 , 0.8149 ) circle [radius=0.015];
	\draw [fill] ( 5.80304 , 1.596649 ) circle [radius=0.015];
	\draw [fill] ( 6.241959 , 1.095434 ) circle [radius=0.015];
	\draw [fill] ( 6.64677 , 1.103915 ) circle [radius=0.015];
	\draw [fill] ( 4.455269 , 1.929787 ) circle [radius=0.015];
	\draw [fill] ( 5.121145 , 1.432982 ) circle [radius=0.015];
	\draw [fill] ( 4.022191 , 2.597499 ) circle [radius=0.015];
	\draw [fill] ( 4.033142 , 1.104728 ) circle [radius=0.015];
	\draw [fill] ( 5.6598 , 1.878713 ) circle [radius=0.015];
	\draw [fill] ( 6.490522 , 1.485081 ) circle [radius=0.015];
	\draw [fill] ( 4.882467 , 0.5340964 ) circle [radius=0.015];
	\draw [fill] ( 6.416949 , 0.432248 ) circle [radius=0.015];
	\draw [fill] ( 4.859001 , 2.392352 ) circle [radius=0.015];
	\draw [fill] ( 6.461614 , 1.742235 ) circle [radius=0.015];
	\draw [fill] ( 6.387618 , 0.6894492 ) circle [radius=0.015];
	\draw [fill] ( 5.549506 , 1.826953 ) circle [radius=0.015];
	\draw [fill] ( 4.010376 , 1.915886 ) circle [radius=0.015];
	\draw [fill] ( 6.584133 , 2.32564 ) circle [radius=0.015];
	\draw [fill] ( 5.740127 , 2.259227 ) circle [radius=0.015];
	\draw [fill] ( 6.261942 , 1.603079 ) circle [radius=0.015];
	\draw [fill] ( 6.717113 , 0.7119782 ) circle [radius=0.015];
	\draw [fill] ( 5.617612 , 1.498816 ) circle [radius=0.015];
	\draw [fill] ( 5.812261 , 1.209251 ) circle [radius=0.015];
	\draw [fill] ( 6.067692 , 1.073906 ) circle [radius=0.015];
	\draw [fill] ( 4.669441 , 0.6352819 ) circle [radius=0.015];
	\draw [fill] ( 5.740209 , 1.668209 ) circle [radius=0.015];
	\draw [fill] ( 5.559016 , 0.4213826 ) circle [radius=0.015];
	\draw [fill] ( 4.30951 , 0.268188 ) circle [radius=0.015];
	\draw [fill] ( 6.079761 , 0.8162856 ) circle [radius=0.015];
	\draw [fill] ( 6.636867 , 2.694608 ) circle [radius=0.015];
	\draw [fill] ( 6.421512 , 1.567151 ) circle [radius=0.015];
	\draw [fill] ( 4.081236 , 1.6852 ) circle [radius=0.015];
	\draw [fill] ( 4.525727 , 1.951516 ) circle [radius=0.015];
	\draw [fill] ( 4.230155 , 1.242024 ) circle [radius=0.015];
	\draw [fill] ( 4.58205 , 0.01231365 ) circle [radius=0.015];
	\draw [fill] ( 5.698633 , 0.166076 ) circle [radius=0.015];
	\draw [fill] ( 4.952878 , 2.473842 ) circle [radius=0.015];
	\draw [fill] ( 5.277871 , 0.1706654 ) circle [radius=0.015];
	\draw [fill] ( 6.136231 , 0.4037467 ) circle [radius=0.015];
	\draw [fill] ( 6.632125 , 1.07495 ) circle [radius=0.015];
	\draw [fill] ( 6.489193 , 0.4702302 ) circle [radius=0.015];
	\draw [fill] ( 5.591181 , 2.556607 ) circle [radius=0.015];
	\draw [fill] ( 6.220305 , 2.572622 ) circle [radius=0.015];
	\draw [fill] ( 6.23807 , 2.668456 ) circle [radius=0.015];
	\draw [fill] ( 5.508851 , 0.8406831 ) circle [radius=0.015];
	\draw [fill] ( 6.185902 , 2.228723 ) circle [radius=0.015];
	\draw [fill] ( 4.889924 , 0.3461685 ) circle [radius=0.015];
	\draw [fill] ( 4.351582 , 0.4406467 ) circle [radius=0.015];
	\draw [fill] ( 5.909984 , 1.380435 ) circle [radius=0.015];
	\draw [fill] ( 6.222199 , 1.3517 ) circle [radius=0.015];
	\draw [fill] ( 5.464219 , 0.6323239 ) circle [radius=0.015];
	\draw [fill] ( 4.190193 , 1.62139 ) circle [radius=0.015];
	\draw [fill] ( 5.975607 , 2.607957 ) circle [radius=0.015];
	\draw [fill] ( 5.658105 , 1.525301 ) circle [radius=0.015];
	\draw [fill] ( 5.396437 , 2.051478 ) circle [radius=0.015];
	\draw [fill] ( 5.909816 , 1.554498 ) circle [radius=0.015];
	\draw [fill] ( 6.31598 , 1.546727 ) circle [radius=0.015];
	\draw [fill] ( 4.152905 , 0.2387628 ) circle [radius=0.015];
	\draw [fill] ( 5.901025 , 1.810739 ) circle [radius=0.015];
	\draw [fill] ( 5.444455 , 1.672589 ) circle [radius=0.015];
	\draw [fill] ( 4.851704 , 1.14529 ) circle [radius=0.015];
	\draw [fill] ( 5.497146 , 1.509142 ) circle [radius=0.015];
	\draw [fill] ( 6.50552 , 1.45986 ) circle [radius=0.015];
	\draw [fill] ( 5.733852 , 1.345844 ) circle [radius=0.015];
	\draw [fill] ( 6.475949 , 1.044027 ) circle [radius=0.015];
	\draw [fill] ( 4.378202 , 2.335742 ) circle [radius=0.015];
	\draw [fill] ( 4.816875 , 1.580945 ) circle [radius=0.015];
	\draw [fill] ( 4.59713 , 1.508694 ) circle [radius=0.015];
	\draw [fill] ( 5.061187 , 0.6047404 ) circle [radius=0.015];
	\draw [fill] ( 4.12641 , 0.1649977 ) circle [radius=0.015];
	\draw [fill] ( 4.42229 , 2.07402 ) circle [radius=0.015];
	\draw [fill] ( 4.465938 , 2.129257 ) circle [radius=0.015];
	\draw [fill] ( 4.080362 , 1.777908 ) circle [radius=0.015];
	\draw [fill] ( 6.111962 , 2.097707 ) circle [radius=0.015];
	\draw [fill] ( 5.460762 , 0.06890308 ) circle [radius=0.015];
	\draw [fill] ( 6.491712 , 2.684581 ) circle [radius=0.015];
	\draw [fill] ( 5.980145 , 2.651653 ) circle [radius=0.015];
	\draw [fill] ( 6.709617 , 1.076761 ) circle [radius=0.015];
	\draw [fill] ( 4.799993 , 1.038014 ) circle [radius=0.015];
	\draw [fill] ( 4.849793 , 1.77163 ) circle [radius=0.015];
	\draw [fill] ( 6.1387 , 1.776288 ) circle [radius=0.015];
	\draw [fill] ( 6.468119 , 0.6972969 ) circle [radius=0.015];
	\draw [fill] ( 6.269541 , 0.4974532 ) circle [radius=0.015];
	\draw [fill] ( 4.59214 , 1.496576 ) circle [radius=0.015];
	\draw [fill] ( 6.605498 , 2.085603 ) circle [radius=0.015];
	\draw [fill] ( 6.262081 , 0.3949352 ) circle [radius=0.015];
	\draw [fill] ( 5.485331 , 1.592572 ) circle [radius=0.015];
	\draw [fill] ( 5.274474 , 2.500426 ) circle [radius=0.015];
	\draw [fill] ( 4.980066 , 0.1845059 ) circle [radius=0.015];
	\draw [fill] ( 4.612103 , 1.981637 ) circle [radius=0.015];
	\draw [fill] ( 4.607703 , 2.132176 ) circle [radius=0.015];
	\draw [fill] ( 5.706909 , 0.02478398 ) circle [radius=0.015];
	\draw [fill] ( 4.753072 , 1.860122 ) circle [radius=0.015];
	\draw [fill] ( 6.622932 , 0.6931314 ) circle [radius=0.015];
	\draw [fill] ( 5.274313 , 2.690124 ) circle [radius=0.015];
	\draw [fill] ( 4.885284 , 0.9470155 ) circle [radius=0.015];
	\draw [fill] ( 6.41079 , 0.7506119 ) circle [radius=0.015];
	\draw [fill] ( 4.608951 , 0.09508012 ) circle [radius=0.015];
	\draw [fill] ( 6.429628 , 1.470316 ) circle [radius=0.015];
	\draw [fill] ( 5.578234 , 1.863149 ) circle [radius=0.015];
	\draw [fill] ( 6.606046 , 1.260185 ) circle [radius=0.015];
	\draw [fill] ( 5.169887 , 1.865254 ) circle [radius=0.015];
	\draw [fill] ( 5.98908 , 0.1701202 ) circle [radius=0.015];
	\draw [fill] ( 4.505225 , 0.5453522 ) circle [radius=0.015];
	\draw [fill] ( 6.166078 , 1.554853 ) circle [radius=0.015];
	\draw [fill] ( 5.115332 , 0.04840025 ) circle [radius=0.015];
	\draw [fill] ( 5.23436 , 0.2075933 ) circle [radius=0.015];
	\draw [fill] ( 4.521931 , 0.9398285 ) circle [radius=0.015];
	\draw [fill] ( 4.284364 , 0.4220939 ) circle [radius=0.015];
	\draw [fill] ( 5.019041 , 0.4758426 ) circle [radius=0.015];
	\draw [fill] ( 5.8562 , 0.8801798 ) circle [radius=0.015];
	\draw [fill] ( 5.276922 , 2.501949 ) circle [radius=0.015];
	\draw [fill] ( 6.296077 , 1.352143 ) circle [radius=0.015];
	\draw [fill] ( 5.427406 , 0.3261643 ) circle [radius=0.015];
	\draw [fill] ( 5.306461 , 1.980551 ) circle [radius=0.015];
	\draw [fill] ( 5.456752 , 1.933132 ) circle [radius=0.015];
	\draw [fill] ( 5.346723 , 1.523784 ) circle [radius=0.015];
	\draw [fill] ( 6.392872 , 2.117231 ) circle [radius=0.015];
	\draw [fill] ( 4.001953 , 2.501627 ) circle [radius=0.015];
	\draw [fill] ( 5.369656 , 1.586994 ) circle [radius=0.015];
	\draw [fill] ( 5.127089 , 2.393447 ) circle [radius=0.015];
	\draw [fill] ( 6.703102 , 0.515872 ) circle [radius=0.015];
	\draw [fill] ( 5.841134 , 1.912849 ) circle [radius=0.015];
	\draw [fill] ( 4.888167 , 0.3860238 ) circle [radius=0.015];
	\draw [fill] ( 4.336979 , 2.005125 ) circle [radius=0.015];
	\draw [fill] ( 5.076809 , 1.708305 ) circle [radius=0.015];
	\draw [fill] ( 5.045125 , 2.376882 ) circle [radius=0.015];
	\draw [fill] ( 5.892156 , 1.215007 ) circle [radius=0.015];
	\draw [fill] ( 6.090201 , 0.8269165 ) circle [radius=0.015];
	\draw [fill] ( 5.482006 , 0.8489706 ) circle [radius=0.015];
	\draw [fill] ( 5.475177 , 2.704325 ) circle [radius=0.015];
	\draw [fill] ( 5.963206 , 2.080852 ) circle [radius=0.015];
	\draw [fill] ( 5.147301 , 1.10372 ) circle [radius=0.015];
	\draw [fill] ( 6.645416 , 2.567775 ) circle [radius=0.015];
	\draw [fill] ( 6.16864 , 1.145919 ) circle [radius=0.015];
	\draw [fill] ( 6.406906 , 0.2217796 ) circle [radius=0.015];
	\draw [fill] ( 5.933113 , 1.390948 ) circle [radius=0.015];
	\draw [fill] ( 6.20681 , 0.6108638 ) circle [radius=0.015];
	\draw [fill] ( 6.368308 , 1.672777 ) circle [radius=0.015];
	\draw [fill] ( 6.142807 , 2.596286 ) circle [radius=0.015];
	\draw [fill] ( 6.116628 , 2.612751 ) circle [radius=0.015];
	\draw [fill] ( 6.577539 , 2.714446 ) circle [radius=0.015];
	\draw [fill] ( 5.766661 , 1.461505 ) circle [radius=0.015];
	\draw [fill] ( 6.049239 , 2.011497 ) circle [radius=0.015];
	\draw [fill] ( 5.421792 , 1.779446 ) circle [radius=0.015];
	\draw [fill] ( 4.120804 , 0.3388726 ) circle [radius=0.015];
	\draw [fill] ( 4.805174 , 0.3791185 ) circle [radius=0.015];
	\draw [fill] ( 4.206759 , 2.395336 ) circle [radius=0.015];
	\draw [fill] ( 5.754483 , 0.173392 ) circle [radius=0.015];
	\draw [fill] ( 4.646421 , 0.4422745 ) circle [radius=0.015];
	\draw [fill] ( 6.4144 , 2.266794 ) circle [radius=0.015];
	\draw [fill] ( 4.730465 , 0.4361342 ) circle [radius=0.015];
	\draw [fill] ( 6.662189 , 0.5919922 ) circle [radius=0.015];
	\draw [fill] ( 4.071989 , 2.576234 ) circle [radius=0.015];
	\draw [fill] ( 5.633919 , 0.4370644 ) circle [radius=0.015];
	\draw [fill] ( 6.670166 , 0.2612124 ) circle [radius=0.015];
	\draw [fill] ( 6.530806 , 2.526282 ) circle [radius=0.015];
	\draw [fill] ( 4.122305 , 0.4140246 ) circle [radius=0.015];
	\draw [fill] ( 5.815997 , 0.8207083 ) circle [radius=0.015];
	\draw [fill] ( 6.1846 , 0.5621045 ) circle [radius=0.015];
	\draw [fill] ( 4.027955 , 0.2452902 ) circle [radius=0.015];
	\draw [fill] ( 4.139893 , 0.04321806 ) circle [radius=0.015];
	\draw [fill] ( 4.677065 , 2.493562 ) circle [radius=0.015];
	\draw [fill] ( 4.774626 , 1.291644 ) circle [radius=0.015];
	\draw [fill] ( 5.086795 , 0.8717879 ) circle [radius=0.015];
	\draw [fill] ( 5.067756 , 1.070351 ) circle [radius=0.015];
	\draw [fill] ( 5.392212 , 2.259594 ) circle [radius=0.015];
	\draw [fill] ( 4.819633 , 0.1804603 ) circle [radius=0.015];
	\draw [fill] ( 5.437804 , 0.52431 ) circle [radius=0.015];
	\draw [fill] ( 6.102839 , 1.958022 ) circle [radius=0.015];
	\draw [fill] ( 5.344999 , 2.287234 ) circle [radius=0.015];
	\draw [fill] ( 4.398372 , 1.88673 ) circle [radius=0.015];
	\draw [fill] ( 4.922855 , 1.478563 ) circle [radius=0.015];
	\draw [fill] ( 6.154378 , 0.1888413 ) circle [radius=0.015];
	\draw [fill] ( 5.494504 , 1.09628 ) circle [radius=0.015];
	\draw [fill] ( 6.150627 , 2.272418 ) circle [radius=0.015];
	\draw [fill] ( 4.245754 , 1.396396 ) circle [radius=0.015];
	\draw [fill] ( 4.415228 , 2.312167 ) circle [radius=0.015];
	\draw [fill] ( 4.097464 , 1.143421 ) circle [radius=0.015];
	\draw [fill] ( 5.425665 , 2.155166 ) circle [radius=0.015];
	\draw [fill] ( 5.827127 , 0.7238929 ) circle [radius=0.015];
	\draw [fill] ( 6.191446 , 0.5573096 ) circle [radius=0.015];
	\draw [fill] ( 5.436114 , 1.170287 ) circle [radius=0.015];
	\draw [fill] ( 5.116095 , 1.263733 ) circle [radius=0.015];
	\draw [fill] ( 5.057227 , 0.5207488 ) circle [radius=0.015];
	\draw [fill] ( 5.18662 , 1.393476 ) circle [radius=0.015];
	\draw [fill] ( 5.892336 , 1.272654 ) circle [radius=0.015];
	\draw [fill] ( 6.007101 , 0.2521488 ) circle [radius=0.015];
	\draw [fill] ( 5.823031 , 1.565849 ) circle [radius=0.015];
	\draw [fill] ( 5.904682 , 1.335385 ) circle [radius=0.015];
	\draw [fill] ( 4.41888 , 0.6513886 ) circle [radius=0.015];
	\draw [fill] ( 5.104881 , 2.614346 ) circle [radius=0.015];
	\draw [fill] ( 6.142028 , 0.3723109 ) circle [radius=0.015];
	\draw [fill] ( 6.397534 , 1.200555 ) circle [radius=0.015];
	\draw [fill] ( 4.629348 , 0.04118928 ) circle [radius=0.015];
	\draw [fill] ( 4.468463 , 0.3208441 ) circle [radius=0.015];
	\draw [fill] ( 5.929397 , 0.2994248 ) circle [radius=0.015];
	\draw [fill] ( 5.139933 , 1.654685 ) circle [radius=0.015];
	\draw [fill] ( 6.414325 , 2.305068 ) circle [radius=0.015];
	\draw [fill] ( 4.54869 , 1.341475 ) circle [radius=0.015];
	\draw [fill] ( 5.068715 , 2.177741 ) circle [radius=0.015];
	\draw [fill] ( 5.167455 , 1.85891 ) circle [radius=0.015];
	\draw [fill] ( 5.3578 , 0.3836195 ) circle [radius=0.015];
	\draw [fill] ( 6.431352 , 1.932878 ) circle [radius=0.015];
	\draw [fill] ( 5.801976 , 2.219564 ) circle [radius=0.015];
	\draw [fill] ( 4.209325 , 2.030898 ) circle [radius=0.015];
	\draw [fill] ( 5.07569 , 0.9678162 ) circle [radius=0.015];
	\draw [fill] ( 5.353923 , 2.343839 ) circle [radius=0.015];
	\draw [fill] ( 5.081957 , 2.258662 ) circle [radius=0.015];
	\draw [fill] ( 6.609219 , 1.77626 ) circle [radius=0.015];
	\draw [fill] ( 6.195935 , 2.705252 ) circle [radius=0.015];
	\draw [fill] ( 5.407693 , 0.06905136 ) circle [radius=0.015];
	\draw [fill] ( 6.531633 , 1.164888 ) circle [radius=0.015];
	\draw [fill] ( 6.610008 , 2.632231 ) circle [radius=0.015];
	\draw [fill] ( 6.084753 , 0.8158806 ) circle [radius=0.015];
	\draw [fill] ( 5.082739 , 1.038865 ) circle [radius=0.015];
	\draw [fill] ( 4.685027 , 2.299955 ) circle [radius=0.015];
	\draw [fill] ( 4.546375 , 2.369062 ) circle [radius=0.015];
	\draw [fill] ( 6.428028 , 2.532211 ) circle [radius=0.015];
	\draw [fill] ( 6.084504 , 1.656178 ) circle [radius=0.015];
	\draw [fill] ( 5.906673 , 2.35886 ) circle [radius=0.015];
	\draw [fill] ( 5.517794 , 1.755463 ) circle [radius=0.015];
	\draw [fill] ( 6.277376 , 2.469694 ) circle [radius=0.015];
	\draw [fill] ( 6.23482 , 1.403315 ) circle [radius=0.015];
	\draw [fill] ( 4.638283 , 1.064683 ) circle [radius=0.015];
	\draw [fill] ( 4.53088 , 0.6012015 ) circle [radius=0.015];
	\draw [fill] ( 6.336853 , 0.3479364 ) circle [radius=0.015];
	\draw [fill] ( 5.829226 , 0.2975899 ) circle [radius=0.015];
	\draw [fill] ( 4.328929 , 0.3823992 ) circle [radius=0.015];
	\draw [fill] ( 4.735422 , 0.4787416 ) circle [radius=0.015];
	\draw [fill] ( 4.053246 , 1.534334 ) circle [radius=0.015];
	\draw [fill] ( 6.522718 , 0.8410914 ) circle [radius=0.015];
	\draw [fill] ( 5.138226 , 0.1395524 ) circle [radius=0.015];
	\draw [fill] ( 5.702316 , 0.6808673 ) circle [radius=0.015];
	\draw [fill] ( 5.820484 , 2.33206 ) circle [radius=0.015];
	\draw [fill] ( 6.592673 , 2.135714 ) circle [radius=0.015];
	\draw [fill] ( 5.417829 , 1.997929 ) circle [radius=0.015];
	\draw [fill] ( 6.02635 , 1.417445 ) circle [radius=0.015];
	\draw [fill] ( 6.641134 , 2.673268 ) circle [radius=0.015];
	\draw [fill] ( 5.167021 , 1.753034 ) circle [radius=0.015];
	\draw [fill] ( 4.271202 , 0.2659833 ) circle [radius=0.015];
	\draw [fill] ( 4.436909 , 2.470725 ) circle [radius=0.015];
	\draw [fill] ( 4.510568 , 0.9714536 ) circle [radius=0.015];
	\draw [fill] ( 4.811936 , 0.9684504 ) circle [radius=0.015];
	\draw [fill] ( 4.131102 , 1.503317 ) circle [radius=0.015];
	\draw [fill] ( 5.418988 , 1.749266 ) circle [radius=0.015];
	\draw [fill] ( 5.215144 , 0.2631571 ) circle [radius=0.015];
	\draw [fill] ( 4.910138 , 1.614188 ) circle [radius=0.015];
	\draw [fill] ( 4.479764 , 0.149949 ) circle [radius=0.015];
	\draw [fill] ( 5.651837 , 1.822068 ) circle [radius=0.015];
	\draw [fill] ( 5.22194 , 1.938617 ) circle [radius=0.015];
	\draw [fill] ( 6.077357 , 1.861542 ) circle [radius=0.015];
	\draw [fill] ( 6.698895 , 2.251447 ) circle [radius=0.015];
	\draw [fill] ( 5.881291 , 1.807749 ) circle [radius=0.015];
	\draw [fill] ( 4.161225 , 2.012415 ) circle [radius=0.015];
	\draw [fill] ( 5.482137 , 0.9512481 ) circle [radius=0.015];
	\draw [fill] ( 6.129252 , 2.538156 ) circle [radius=0.015];
	\draw [fill] ( 5.682208 , 0.0007355632 ) circle [radius=0.015];
	\draw [fill] ( 5.35791 , 0.6599322 ) circle [radius=0.015];
	\draw [fill] ( 4.013627 , 1.276289 ) circle [radius=0.015];
	\draw [fill] ( 6.271226 , 0.02078932 ) circle [radius=0.015];
	\draw [fill] ( 4.106362 , 0.6588946 ) circle [radius=0.015];
	\draw [fill] ( 6.628233 , 0.7049985 ) circle [radius=0.015];
	\draw [fill] ( 6.309161 , 2.594866 ) circle [radius=0.015];
	\draw [fill] ( 5.886562 , 1.635986 ) circle [radius=0.015];
	\draw [fill] ( 5.575028 , 0.4887776 ) circle [radius=0.015];
	\draw [fill] ( 4.507685 , 2.444926 ) circle [radius=0.015];
	\draw [fill] ( 4.085799 , 1.235084 ) circle [radius=0.015];
	\draw [fill] ( 4.026547 , 1.373562 ) circle [radius=0.015];
	\draw [fill] ( 5.890168 , 0.827168 ) circle [radius=0.015];
	\draw [fill] ( 5.381982 , 1.070949 ) circle [radius=0.015];
	\draw [fill] ( 5.620869 , 0.564915 ) circle [radius=0.015];
	\draw [fill] ( 6.56677 , 1.005935 ) circle [radius=0.015];
	\draw [fill] ( 4.451101 , 0.4841269 ) circle [radius=0.015];
	\draw [fill] ( 4.871653 , 0.5953545 ) circle [radius=0.015];
	\draw [fill] ( 5.732176 , 0.9528288 ) circle [radius=0.015];
	\draw [fill] ( 6.120205 , 2.524114 ) circle [radius=0.015];
	\draw [fill] ( 4.402172 , 2.126632 ) circle [radius=0.015];
	\draw [fill] ( 5.855965 , 2.69524 ) circle [radius=0.015];
	\draw [fill] ( 4.202876 , 0.6100459 ) circle [radius=0.015];
	\draw [fill] ( 6.403642 , 0.5567096 ) circle [radius=0.015];
	\draw [fill] ( 5.892163 , 1.120876 ) circle [radius=0.015];
	\draw [fill] ( 4.360994 , 0.5383537 ) circle [radius=0.015];
	\draw [fill] ( 4.758692 , 1.176011 ) circle [radius=0.015];
	\draw [fill] ( 6.576276 , 2.088397 ) circle [radius=0.015];
	\draw [fill] ( 5.036956 , 2.531867 ) circle [radius=0.015];
	\draw [fill] ( 6.606397 , 0.6973047 ) circle [radius=0.015];
	\draw [fill] ( 5.92657 , 0.8888874 ) circle [radius=0.015];
	\draw [fill] ( 5.796032 , 2.134534 ) circle [radius=0.015];
	\draw [fill] ( 6.267624 , 0.6621241 ) circle [radius=0.015];
	\draw [fill] ( 5.610062 , 1.454682 ) circle [radius=0.015];
	\draw [fill] ( 6.252534 , 1.508673 ) circle [radius=0.015];
	\draw [fill] ( 4.464238 , 2.202627 ) circle [radius=0.015];
	\draw [fill] ( 4.757289 , 0.7237127 ) circle [radius=0.015];
	\draw [fill] ( 5.934324 , 1.182142 ) circle [radius=0.015];
	\draw [fill] ( 6.236396 , 0.5296965 ) circle [radius=0.015];
	\draw [fill] ( 6.706179 , 0.9374926 ) circle [radius=0.015];
	\draw [fill] ( 5.333009 , 0.7239325 ) circle [radius=0.015];
	\draw [fill] ( 6.409519 , 0.9822268 ) circle [radius=0.015];
	\draw [fill] ( 4.54134 , 0.8540991 ) circle [radius=0.015];
	\draw [fill] ( 5.539388 , 0.593574 ) circle [radius=0.015];
	\draw [fill] ( 6.110811 , 1.327899 ) circle [radius=0.015];
	\draw [fill] ( 6.097829 , 2.388627 ) circle [radius=0.015];
	\draw [fill] ( 5.859895 , 1.394982 ) circle [radius=0.015];
	\draw [fill] ( 4.333756 , 1.951661 ) circle [radius=0.015];
	\draw [fill] ( 6.500221 , 0.1256468 ) circle [radius=0.015];
	\draw [fill] ( 5.117162 , 2.419303 ) circle [radius=0.015];
	\draw [fill] ( 5.182342 , 1.402652 ) circle [radius=0.015];
	\draw [fill] ( 5.031396 , 2.158783 ) circle [radius=0.015];
	\draw [fill] ( 6.460869 , 1.804328 ) circle [radius=0.015];
	\draw [fill] ( 6.457728 , 0.4883194 ) circle [radius=0.015];
	\draw [fill] ( 4.096039 , 0.02948983 ) circle [radius=0.015];
	\draw [fill] ( 4.107728 , 1.580584 ) circle [radius=0.015];
	\draw [fill] ( 6.572013 , 1.165764 ) circle [radius=0.015];
	\draw [fill] ( 4.369743 , 2.706712 ) circle [radius=0.015];
	\draw [fill] ( 5.13606 , 0.8199475 ) circle [radius=0.015];
	\draw [fill] ( 4.395143 , 2.465127 ) circle [radius=0.015];
	\draw [fill] ( 4.354355 , 1.66691 ) circle [radius=0.015];
	\draw [fill] ( 4.349266 , 0.6479594 ) circle [radius=0.015];
	\draw [fill] ( 5.372667 , 2.54643 ) circle [radius=0.015];
	\draw [fill] ( 4.285991 , 1.264516 ) circle [radius=0.015];
	\draw [fill] ( 5.688217 , 0.2646927 ) circle [radius=0.015];
	\draw [fill] ( 5.739734 , 1.340549 ) circle [radius=0.015];
	\draw [fill] ( 4.891963 , 0.142995 ) circle [radius=0.015];
	\draw [fill] ( 6.233545 , 0.8753321 ) circle [radius=0.015];
	\draw [fill] ( 5.881685 , 1.971044 ) circle [radius=0.015];
	\draw [fill] ( 4.272513 , 2.406567 ) circle [radius=0.015];
	\draw [fill] ( 5.815504 , 2.042969 ) circle [radius=0.015];
	\draw [fill] ( 6.196354 , 1.673891 ) circle [radius=0.015];
	\draw [fill] ( 4.486171 , 2.186692 ) circle [radius=0.015];
	\draw [fill] ( 4.552187 , 1.48399 ) circle [radius=0.015];
	\draw [fill] ( 4.296966 , 1.532327 ) circle [radius=0.015];
	\draw [fill] ( 5.452518 , 0.6108246 ) circle [radius=0.015];
	\draw [fill] ( 5.426145 , 0.2108689 ) circle [radius=0.015];
	\draw [fill] ( 6.62156 , 1.915828 ) circle [radius=0.015];
	\draw [fill] ( 6.475504 , 0.5616568 ) circle [radius=0.015];
	\draw [fill] ( 4.475629 , 1.651566 ) circle [radius=0.015];
	\draw [fill] ( 4.914777 , 0.3920038 ) circle [radius=0.015];
	\draw [fill] ( 4.323406 , 2.708392 ) circle [radius=0.015];
	\draw [fill] ( 5.912432 , 2.598529 ) circle [radius=0.015];
	\draw [fill] ( 5.796994 , 2.657256 ) circle [radius=0.015];
	\draw [fill,red] ( 5.423862 , 1.423862 ) circle [radius=0.035];
	
	\node [above] at (1.3,-1) {Fixed lattice design};    	
	\node [above] at (5.3,-1) {Random design};
	\end{tikzpicture}
